Where Does Hindsight Enter Clinical Agent Benchmarks? An Audit of Simulators and Case Construction

Benchmarks for LLM diagnostic agents are built from retrospective records: the case an agent reads is rewritten from discharge summaries, and unrecorded test results are generated by a simulator that often sees the final diagnosis. HindAudit separates three hindsight channels (the diagnosis given to the simulator, the retrospective context it conditions on, and the agent-facing case text) and measures each with judges trained only on real data. On 27,489 emergency admissions from MIMIC-IV, five registered tests found no leakage into simulated laboratory results: providing the diagnosis to five simulators had a negligible effect, and prompted gatekeepers diluted the diagnostic signal, although exploratory results suggest they can raise agent scores. The largest effect lay in the case text. Against a presentation-time reconstruction from triage records, benchmark-style summaries raised the zero-shot accuracy of four LLMs from 25.4% to 39.7% and discharge histories to 45.3%, and raised six interactive agents' scores while barely changing their ranking. The exploratory gap was reproduced in a registered replication on held-out patients. Masking diagnosis names left it unchanged. Because MIMIC lacks a contemporaneous bedside history, the gap is an upper bound on hindsight. We report all registered outcomes and recommend construction practices.

==> figures/fig_channels.tex <==
\definecolor{ccbig}{HTML}{D55E00}   % Okabe-Ito vermillion: large effect
\definecolor{ccfix}{HTML}{009E73}   % Okabe-Ito bluish green: presentation-time reconstruction
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=9mm, inner sep=3pt, fill=white},
  src/.style={box, fill=black!6},
  ch/.style={circle, draw, fill=black, text=white, inner sep=1.2pt, minimum size=4.6mm, font=\small\bfseries},
  lab/.style={font=\small, align=center, inner sep=1.5pt, fill=white},
  arr/.style={-{Latex[length=2.2mm]}},
]
  \node[src, text width=34mm] (ds) at (0,0.9) {Discharge summary\\(written after the diagnosis)};
  \node[src, text width=34mm] (ed) at (0,-1.85) {ED triage record\\(at arrival)};

  \node[box, text width=30mm, dashed] (dx) at (5.6,3.5) {Final diagnosis $D$};
  \node[box, text width=30mm, minimum height=13mm] (prof) at (5.6,1.9) {Simulator profile\\history $H$ $(+D)$};
  \node[box, text width=30mm] (case) at (5.6,0.0) {Agent-facing case\\(LLM summary or $H$)};
  \node[box, text width=30mm, draw=ccfix, very thick] (v3) at (5.6,-1.85) {Presentation-time\\reconstruction (V3)};

  \node[box, text width=20mm] (sim) at (10.6,1.9) {Simulator};
  \node[box, text width=22mm] (res) at (15.2,1.9) {Simulated lab results};
  \node[src, text width=22mm, minimum height=23mm] (agent) at (15.2,-0.93) {Diagnostic\\agent / LLM};

  \draw[arr, semithick, dashed, draw=black!60] (ds.east) -- ++(0.5,0) |- (prof.west);
  \draw[arr, line width=2.8pt, draw=ccbig] (ds.east) -- ++(0.5,0) |- (case.west);
  \draw[arr, thin, dashed, draw=black!55] (dx) -- (prof);
  \draw[arr, semithick] (prof) -- (sim);
  \draw[arr, semithick] (sim) -- (res);
  \draw[arr, semithick] (res) -- (agent);
  \draw[arr, line width=2.8pt, draw=ccbig] (case.east) -- (case.east -| agent.west);
  \draw[arr, semithick, draw=ccfix] (ed.east) -- (v3.west);
  \draw[arr, semithick, draw=ccfix, dashed] (ds.south) -- (ds.south |- 0,-1.15) -| ([xshift=-9mm]v3.north);
  \draw[arr, semithick, draw=ccfix] (v3.east) -- (v3.east -| agent.west);

  \node[ch] (c1) at ($(dx.north east)+(0.05,0.05)$) {1};
  \node[lab, anchor=west, align=left] at ($(c1.east)+(0.06,0)$) {diagnosis line:\\\textbf{negligible} ($\le$1.4 pp) in 5 simulators};
  \node[ch] (c2) at ($(prof.north east)+(0.05,0.05)$) {2};
  \node[lab, anchor=south west, align=left] (l2) at ($(c2.south east)+(0.06,-0.05)$) {retrospective history:\\small trace (+0.01--0.06)};
  \node[lab, anchor=south] at ($(sim.east)!0.5!(res.west)+(0,0.2)$) {gatekeepers keep\\16--62\% of\\real signal};
  \node[ch] (c3) at ($(case.north east)+(0.05,0.05)$) {3};
  \node[lab, text=ccbig, anchor=south west, align=left] at ($(c3.south east)+(0.06,-0.05)$)
        {LLM top-1: \textbf{+14 pp} (summary), \textbf{+20 pp} (history)\\six agents: \textbf{+7 pp} (summary), \textbf{+13 pp} (history)};
  \node[lab, text=ccbig, anchor=north] at ($(case.east)!0.5!(case.east -| agent.west)+(0,-0.25)$)
        {unchanged after masking diagnosis names};
  \node[lab, text=ccfix, anchor=south] at ($(v3.east)!0.5!(v3.east -| agent.west)+(0,0.2)$)
        {25\% top-1, same as chief complaint alone};
  \node[lab, text=ccfix, anchor=south] at (2.2,-1.15) {pre-admission sections only};
\end{tikzpicture}

